GWTC-5.0: Constraints on the Cosmic Expansion Rate and Modified Gravitational-wave Propagation

We employ 236 gravitational-wave (GW) sources in the fifth LIGO--Virgo--KAGRA Collaboration (LVK) Gravitational-Wave Transient Catalog (GWTC-5.0) to estimate the Hubble constant $H_0$. We compare the luminosity distance measured from GWs to the redshift inferred i) using features in the mass spectrum, and ii) using statistical host galaxy association. Probing the relationship between source luminosity distances and redshifts obtained in this way yields constraints on cosmological parameters. We estimate $H_0 = {71.7}_{-7.5}^{+9.4}\,{\text{km}\,\text{s}^{-1}\,\text{Mpc}^{-1}}$ (median with $68\%$ symmetric credible interval). This combines information from the source-frame mass distribution with the $H_0$ measurement from GW170817 and its electromagnetic counterpart as well as galaxy catalog information from Dark Energy Survey Year 6 (DES-Y6). We improve over the GWTC-4.0 measurement by using more GW sources, some with significantly smaller sky localization volumes, which leads to a reduction by $22.0\%$ of the $H_0$ uncertainty and a reconstructed mass distribution with lower uncertainties. We also constrain deviations from general relativity (GR) which affect GW propagation, specifically that modify the luminosity distance inferred from the GW signal. We find no departures from GR in parameterized tests of GW propagation.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
\scriptsize{
\footnotesize{List of the 236 \ac{CBC} events selected with \ac{FAR} $< \FARcutgwtcfive\,\text{yr}^{-1}$. Columns with a `*' have been computed assuming the reference cosmology in ~\citet{Planck:2015fie}, i.e. $H_0=67.9\,{\rm km\,s}^{-1}\,{\rm Mpc}^{-1}$ and $\Omega_{\rm m}=0.3065$. This table reports all of the \ac{GW} events considered in this work and summarizes some of their properties reported with their median values and 90\% symmetric \ac{CI}~\citep{LIGOScientific:2018mvr,LIGOScientific:2020ibl,LIGOScientific:2021usb,KAGRA:2021vkt,GWTC:Results}. First, second and third columns: \ac{GW} event label, luminosity distance and redshift. 
Fourth and fifth columns: sky localization area, and 3D localization comoving volume. The remaining columns list the number of galaxies inside the localization volume for each event, the under(over)-density of galaxies and the incompleteness fraction of the catalog for each event, for both the \des and \gladep catalogs. The under(over)-density is computed as the fraction between the number of galaxies (in the $K$ and $r$-bands respectively) corrected for incompleteness, and the effective number expected from the Schechter function. We report the minimum and maximum values, respectively.
The lower and upper bounds on the incompleteness probabilities, instead, are derived from the incompleteness fractions at the boundaries of the 90\% localization volume. These columns, number of galaxies, under(over)-density, and incompleteness fraction, do not apply to the GW170817 event. We report these values using a distance prior proportional to $D_\textrm{L}^2$. For events released with GWTC-3.0, we use the first data release associated with \citet{KAGRA:2021vkt}}}.}
\tablehead{
\colhead{Name} &
\colhead{$\DL$} &
\colhead{$z^*$} &
\colhead{\skyareasymbol} &
\colhead{$\Delta V^*$} &
\colhead{$N_{\rm gal}^{\rm DES}$} &
\colhead{$N_{\rm gal}^{\rm GLADE+}$} &
\colhead{Under(over)$^{\rm DES}$} &
\colhead{Under(over)$^{\rm GLADE+}$} &
\colhead{Incompleteness$^{\rm DES}$ (\%)} &
\colhead{Incompleteness$^{\rm GLADE+}$ (\%)}
\\
\colhead{} & \colhead{[Mpc]} & \colhead{} & \colhead{[deg$^2$]} & \colhead{[Gpc$^3$]} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
}
\startdata
GW150914 & $463^{+132}_{-142}$ & $0.10^{+0.03}_{-0.03}$ & 157 & $1.9 \times 10^{-3}$ & 182 & $1.5 \times 10^{3}$ & 0.84\textendash$\sim$1 & 1.05\textendash1.17 & 100\textendash100 & 60\textendash95\\ 
GW151012 & $1056^{+621}_{-493}$ & $0.21^{+0.10}_{-0.09}$ & $1.5 \times 10^{3}$ & 0.30 & $5.6 \times 10^{3}$ & $6.7 \times 10^{3}$ & 0.92\textendash0.96 & $\sim$1\textendash1.05 & 100\textendash100 & 94\textendash100\\ 
GW151226 & $471^{+158}_{-196}$ & $0.10^{+0.03}_{-0.04}$ & 984 & 0.01 & 0 & $9.8 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 0.96\textendash1.16 & 100\textendash100 & 50\textendash97\\ 
GW170104 & $1126^{+385}_{-466}$ & $0.22^{+0.07}_{-0.09}$ & 950 & 0.14 & $7.7 \times 10^{4}$ & $5.7 \times 10^{3}$ & 0.93\textendash1.04 & $\sim$1\textendash1.07 & 0\textendash0 & 97\textendash100\\ 
GW170608 & $334^{+123}_{-117}$ & $0.07^{+0.03}_{-0.02}$ & 387 & $2.5 \times 10^{-3}$ & 0 & $3.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 0.72\textendash1.11 & 100\textendash100 & 32\textendash81\\ 
GW170729 & $2874^{+1630}_{-1474}$ & $0.49^{+0.22}_{-0.23}$ & $1.1 \times 10^{3}$ & 1.8 & $8.0 \times 10^{4}$ & 100 & 0.85\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW170809 & $1117^{+298}_{-352}$ & $0.22^{+0.05}_{-0.06}$ & 269 & 0.03 & $3.8 \times 10^{5}$ & 992 & 0.86\textendash1.04 & $\sim$1\textendash1.07 & 0\textendash0 & 99\textendash100\\ 
GW170814 & $600^{+165}_{-226}$ & $0.12^{+0.03}_{-0.04}$ & 86 & $2.2 \times 10^{-3}$ & $3.2 \times 10^{4}$ & $1.3 \times 10^{3}$ & 1.03\textendash1.43 & 1.03\textendash1.31 & 0\textendash0 & 69\textendash99\\ 
GW170817 & $42^{+6}_{-13}$ & $0.01^{+0.00}_{-0.00}$ & - &  - & - & - & - & - & - & -\\ 
GW170818 & $1178^{+408}_{-422}$ & $0.23^{+0.07}_{-0.08}$ & 28 & $4.4 \times 10^{-3}$ & 0 & 40 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.02 & 100\textendash100 & 99\textendash100\\ 
GW170823 & $2115^{+836}_{-910}$ & $0.38^{+0.12}_{-0.15}$ & $1.6 \times 10^{3}$ & 1.1 & 0 & 316 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190408\textunderscore181802 & $1575^{+439}_{-595}$ & $0.30^{+0.07}_{-0.10}$ & 267 & 0.07 & 0 & 215 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW190412 & $700^{+167}_{-187}$ & $0.14^{+0.03}_{-0.04}$ & 33 & $1.0 \times 10^{-3}$ & 0 & 115 & $\sim$1\textendash$\sim$1 & 0.89\textendash1.06 & 100\textendash100 & 85\textendash99\\ 
GW190413\textunderscore134308 & $4607^{+2384}_{-2202}$ & $0.73^{+0.29}_{-0.30}$ & 552 & 2.0 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190421\textunderscore213856 & $2958^{+1450}_{-1359}$ & $0.51^{+0.20}_{-0.21}$ & $1.2 \times 10^{3}$ & 1.9 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190425 & $143^{+75}_{-61}$ & $0.03^{+0.02}_{-0.01}$ & $9.0 \times 10^{3}$ & $7.9 \times 10^{-3}$ & 0 & $9.2 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 0.67\textendash1.04 & 100\textendash100 & 5\textendash34\\ 
GW190503\textunderscore185404 & $1596^{+658}_{-640}$ & $0.30^{+0.10}_{-0.11}$ & 104 & 0.04 & $1.2 \times 10^{5}$ & 46 & 0.69\textendash$\sim$1 & $\sim$1\textendash1.01 & 0\textendash100 & 100\textendash100\\ 
GW190512\textunderscore180714 & $1534^{+470}_{-621}$ & $0.29^{+0.07}_{-0.11}$ & 293 & 0.08 & 0 & 173 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW190513\textunderscore205428 & $2283^{+934}_{-772}$ & $0.41^{+0.14}_{-0.12}$ & 470 & 0.35 & 0 & 11 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190517\textunderscore055101 & $1920^{+1846}_{-976}$ & $0.35^{+0.27}_{-0.16}$ & 411 & 0.50 & 0 & 201 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW190519\textunderscore153544 & $3057^{+2027}_{-1343}$ & $0.52^{+0.27}_{-0.20}$ & 617 & 1.3 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190521 & $4527^{+2265}_{-2635}$ & $0.72^{+0.28}_{-0.37}$ & 919 & 3.4 & $6.8 \times 10^{3}$ & 25 & 0.92\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW190521\textunderscore074359 & $961^{+498}_{-420}$ & $0.19^{+0.09}_{-0.08}$ & 445 & 0.06 & 0 & $1.6 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 93\textendash100\\ 
GW190527\textunderscore092055 & $3221^{+4197}_{-1686}$ & $0.54^{+0.53}_{-0.25}$ & $3.7 \times 10^{3}$ & 16 & $4.2 \times 10^{5}$ & 54 & 0.84\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW190602\textunderscore175927 & $3274^{+2026}_{-1438}$ & $0.55^{+0.27}_{-0.21}$ & 782 & 1.8 & $8.7 \times 10^{4}$ & 0 & 0.89\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW190620\textunderscore030421 & $3418^{+1670}_{-1556}$ & $0.57^{+0.22}_{-0.23}$ & $5.6 \times 10^{3}$ & 11 & $1.6 \times 10^{4}$ & 33 & 0.97\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW190630\textunderscore185205 & $908^{+550}_{-380}$ & $0.18^{+0.10}_{-0.07}$ & $1.1 \times 10^{3}$ & 0.15 & $1.3 \times 10^{4}$ & $9.3 \times 10^{3}$ & 0.86\textendash0.98 & $\sim$1\textendash1.07 & 100\textendash100 & 89\textendash100\\ 
GW190701\textunderscore203306 & $2217^{+807}_{-762}$ & $0.40^{+0.12}_{-0.12}$ & 42 & 0.03 & $8.5 \times 10^{4}$ & 0 & 0.98\textendash1.07 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW190706\textunderscore222641 & $4420^{+2678}_{-2328}$ & $0.70^{+0.33}_{-0.33}$ & $2.4 \times 10^{3}$ & 9.4 & 0 & 31 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190707\textunderscore093326 & $842^{+320}_{-366}$ & $0.17^{+0.06}_{-0.07}$ & 890 & 0.07 & 0 & $3.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.07 & 100\textendash100 & 89\textendash100\\ 
GW190708\textunderscore232457 & $963^{+304}_{-386}$ & $0.19^{+0.05}_{-0.07}$ & $1.1 \times 10^{4}$ & 1.0 & $9.1 \times 10^{4}$ & $4.9 \times 10^{4}$ & 0.87\textendash0.96 & $\sim$1\textendash1.05 & 0\textendash0 & 93\textendash100\\ 
GW190720\textunderscore000836 & $775^{+571}_{-243}$ & $0.16^{+0.10}_{-0.05}$ & 95 & 0.01 & 0 & 459 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.12 & 100\textendash100 & 90\textendash100\\ 
GW190727\textunderscore060333 & $3235^{+1210}_{-1184}$ & $0.55^{+0.16}_{-0.17}$ & 112 & 0.16 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190728\textunderscore064510 & $907^{+247}_{-399}$ & $0.18^{+0.04}_{-0.07}$ & 342 & 0.03 & 0 & $1.8 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.05 & 100\textendash100 & 90\textendash100\\ 
GW190803\textunderscore022701 & $3573^{+1676}_{-1520}$ & $0.59^{+0.22}_{-0.22}$ & 974 & 2.1 & 0 & 18 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190814 & $233^{+43}_{-46}$ & $0.05^{+0.01}_{-0.01}$ & 26 & $3.2 \times 10^{-5}$ & 201 & 72 & 0.72\textendash$\sim$1 & 0.55\textendash1.57 & 100\textendash0 & 25\textendash47\\ 
GW190828\textunderscore063405 & $2191^{+599}_{-925}$ & $0.39^{+0.09}_{-0.15}$ & 323 & 0.18 & 0 & 20 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190828\textunderscore065509 & $1646^{+674}_{-660}$ & $0.31^{+0.10}_{-0.11}$ & 564 & 0.22 & 0 & 181 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190910\textunderscore112807 & $1878^{+986}_{-873}$ & $0.34^{+0.15}_{-0.15}$ & $8.0 \times 10^{3}$ & 5.3 & 0 & $3.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW190915\textunderscore235702 & $1886^{+705}_{-681}$ & $0.35^{+0.11}_{-0.11}$ & 452 & 0.22 & 0 & 416 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW190924\textunderscore021846 & $556^{+205}_{-225}$ & $0.12^{+0.04}_{-0.04}$ & 387 & 0.01 & 0 & $4.4 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 0.90\textendash1.12 & 100\textendash100 & 57\textendash99\\ 
GW190925\textunderscore232845 & $937^{+377}_{-337}$ & $0.19^{+0.07}_{-0.06}$ & $1.0 \times 10^{3}$ & 0.10 & 0 & $5.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.05 & 100\textendash100 & 95\textendash100\\ 
GW190929\textunderscore012149 & $3769^{+3147}_{-1692}$ & $0.62^{+0.40}_{-0.24}$ & $1.7 \times 10^{3}$ & 6.2 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW190930\textunderscore133541 & $790^{+318}_{-325}$ & $0.16^{+0.06}_{-0.06}$ & $1.5 \times 10^{3}$ & 0.11 & 0 & $4.7 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 86\textendash100\\ 
GW191105\textunderscore143521 & $1203^{+404}_{-474}$ & $0.23^{+0.07}_{-0.09}$ & 672 & 0.11 & $2.2 \times 10^{5}$ & $2.7 \times 10^{3}$ & 0.79\textendash0.99 & $\sim$1\textendash1.03 & 0\textendash0 & 98\textendash100\\ 
GW191109\textunderscore010717 & $1318^{+1378}_{-666}$ & $0.25^{+0.21}_{-0.12}$ & $1.5 \times 10^{3}$ & 0.90 & 0 & $4.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 98\textendash100\\ 
GW191127\textunderscore050227 & $4595^{+3459}_{-2627}$ & $0.73^{+0.42}_{-0.37}$ & $1.0 \times 10^{3}$ & 5.1 & 0 & 1 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW191129\textunderscore134029 & $803^{+237}_{-320}$ & $0.16^{+0.04}_{-0.06}$ & 848 & 0.05 & $4.6 \times 10^{4}$ & $8.8 \times 10^{3}$ & 0.90\textendash1.05 & 1.01\textendash1.07 & 0\textendash0 & 85\textendash100\\ 
GW191204\textunderscore171526 & $644^{+180}_{-219}$ & $0.13^{+0.03}_{-0.04}$ & 254 & $7.6 \times 10^{-3}$ & $3.4 \times 10^{4}$ & $2.2 \times 10^{3}$ & 0.79\textendash0.89 & 1.02\textendash1.11 & 0\textendash0 & 80\textendash100\\ 
GW191215\textunderscore223052 & $2102^{+866}_{-935}$ & $0.38^{+0.13}_{-0.15}$ & 577 & 0.40 & 0 & 110 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW191216\textunderscore213338 & $343^{+109}_{-129}$ & $0.07^{+0.02}_{-0.03}$ & 223 & $1.4 \times 10^{-3}$ & 0 & $1.2 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 0.79\textendash1.52 & 100\textendash100 & 34\textendash83\\ 
GW191222\textunderscore033537 & $3382^{+1623}_{-1768}$ & $0.57^{+0.21}_{-0.26}$ & $1.9 \times 10^{3}$ & 3.8 & 0 & 5 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW191230\textunderscore180458 & $4841^{+2194}_{-2099}$ & $0.76^{+0.27}_{-0.28}$ & $1.1 \times 10^{3}$ & 3.8 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW200112\textunderscore155838 & $1299^{+427}_{-458}$ & $0.25^{+0.07}_{-0.08}$ & $3.2 \times 10^{3}$ & 0.61 & $6.6 \times 10^{5}$ & $5.5 \times 10^{3}$ & 0.83\textendash0.98 & $\sim$1\textendash1.02 & 0\textendash0 & 100\textendash100\\ 
GW200115\textunderscore042309 & $292^{+133}_{-92}$ & $0.06^{+0.03}_{-0.02}$ & 416 & $2.2 \times 10^{-3}$ & $4.4 \times 10^{3}$ & $2.0 \times 10^{3}$ & 0.65\textendash1.08 & 0.86\textendash1.39 & 100\textendash0 & 30\textendash79\\ 
GW200128\textunderscore022011 & $3871^{+2131}_{-1972}$ & $0.63^{+0.27}_{-0.28}$ & $2.1 \times 10^{3}$ & 6.2 & 0 & 8 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW200129\textunderscore065458 & $973^{+219}_{-341}$ & $0.19^{+0.04}_{-0.06}$ & 30 & $2.2 \times 10^{-3}$ & 571 & 154 & 0.77\textendash0.91 & $\sim$1\textendash1.22 & 100\textendash100 & 97\textendash100\\ 
GW200202\textunderscore154313 & $422^{+146}_{-160}$ & $0.09^{+0.03}_{-0.03}$ & 157 & $1.9 \times 10^{-3}$ & 0 & $1.1 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 0.58\textendash1.01 & 100\textendash100 & 38\textendash88\\ 
GW200208\textunderscore130117 & $2371^{+1029}_{-912}$ & $0.42^{+0.15}_{-0.14}$ & 33 & 0.03 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW200209\textunderscore085452 & $3935^{+1972}_{-1875}$ & $0.64^{+0.25}_{-0.27}$ & 849 & 2.3 & 0 & 1 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW200219\textunderscore094415 & $3830^{+1677}_{-1735}$ & $0.63^{+0.22}_{-0.25}$ & 682 & 1.6 & 0 & 18 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW200224\textunderscore222234 & $1772^{+473}_{-658}$ & $0.33^{+0.07}_{-0.11}$ & 42 & 0.01 & 0 & 21 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.08 & 100\textendash100 & 100\textendash100\\ 
GW200225\textunderscore060421 & $1157^{+505}_{-492}$ & $0.23^{+0.08}_{-0.09}$ & 482 & 0.09 & 0 & $1.6 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 98\textendash100\\ 
GW200302\textunderscore015811 & $1582^{+1028}_{-733}$ & $0.30^{+0.16}_{-0.13}$ & $5.6 \times 10^{3}$ & 3.1 & 0 & $4.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW200311\textunderscore115853 & $1203^{+277}_{-388}$ & $0.23^{+0.05}_{-0.07}$ & 34 & $4.2 \times 10^{-3}$ & $1.2 \times 10^{4}$ & 89 & 0.60\textendash0.91 & $\sim$1\textendash1.02 & 0\textendash0 & 99\textendash100\\ 
GW200316\textunderscore215756 & $1134^{+434}_{-429}$ & $0.22^{+0.07}_{-0.08}$ & 209 & 0.03 & 0 & 321 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 99\textendash100\\ 
GW230529\textunderscore181500 & $206^{+100}_{-98}$ & $0.04^{+0.02}_{-0.02}$ & $2.4 \times 10^{4}$ & 0.06 & 9 & $8.5 \times 10^{3}$ & $\sim$1\textendash1.04 & 0.83\textendash1.21 & 100\textendash100 & 10\textendash58\\ 
GW230601\textunderscore224134 & $3642^{+2137}_{-1802}$ & $0.60^{+0.28}_{-0.26}$ & $3.0 \times 10^{3}$ & 8.0 & $7.9 \times 10^{4}$ & 15 & 0.91\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW230605\textunderscore065343 & $1059^{+620}_{-477}$ & $0.21^{+0.10}_{-0.09}$ & $1.0 \times 10^{3}$ & 0.20 & 0 & $1.7 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 96\textendash100\\ 
GW230606\textunderscore004305 & $2743^{+1531}_{-1407}$ & $0.47^{+0.21}_{-0.22}$ & $1.4 \times 10^{3}$ & 2.1 & 0 & 236 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230608\textunderscore205047 & $3491^{+2242}_{-1732}$ & $0.58^{+0.29}_{-0.26}$ & $2.2 \times 10^{3}$ & 5.9 & 0 & 23 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230609\textunderscore064958 & $3362^{+1927}_{-1761}$ & $0.56^{+0.25}_{-0.26}$ & $1.6 \times 10^{3}$ & 3.7 & 0 & 24 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230624\textunderscore113103 & $2014^{+1249}_{-1012}$ & $0.37^{+0.18}_{-0.17}$ & $1.1 \times 10^{3}$ & 0.99 & 0 & 364 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW230627\textunderscore015337 & $308^{+62}_{-136}$ & $0.07^{+0.01}_{-0.03}$ & 98 & $3.6 \times 10^{-4}$ & 0 & 569 & $\sim$1\textendash$\sim$1 & 0.69\textendash1.10 & 100\textendash100 & 19\textendash62\\ 
GW230628\textunderscore231200 & $2290^{+812}_{-1067}$ & $0.41^{+0.12}_{-0.17}$ & 637 & 0.48 & 0 & 308 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW230630\textunderscore125806 & $5536^{+5171}_{-3094}$ & $0.85^{+0.60}_{-0.42}$ & $4.0 \times 10^{3}$ & 32 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230630\textunderscore234532 & $1082^{+521}_{-482}$ & $0.21^{+0.09}_{-0.09}$ & $1.3 \times 10^{3}$ & 0.23 & $7.8 \times 10^{4}$ & $7.2 \times 10^{3}$ & 0.84\textendash0.94 & $\sim$1\textendash1.03 & 0\textendash0 & 95\textendash100\\ 
GW230702\textunderscore185453 & $2482^{+1940}_{-1148}$ & $0.44^{+0.27}_{-0.18}$ & $2.4 \times 10^{3}$ & 4.0 & 0 & 277 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230704\textunderscore021211 & $2713^{+1889}_{-1464}$ & $0.47^{+0.26}_{-0.23}$ & $1.6 \times 10^{3}$ & 2.9 & $9.7 \times 10^{5}$ & 282 & 0.85\textendash$\sim$1 & $\sim$1\textendash1.01 & 0\textendash100 & 100\textendash100\\ 
GW230706\textunderscore104333 & $1941^{+918}_{-985}$ & $0.35^{+0.14}_{-0.16}$ & $1.4 \times 10^{3}$ & 0.91 & 0 & 878 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW230707\textunderscore124047 & $4525^{+2335}_{-2287}$ & $0.72^{+0.29}_{-0.32}$ & $3.0 \times 10^{3}$ & 11 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230708\textunderscore053705 & $3307^{+2077}_{-1685}$ & $0.56^{+0.27}_{-0.25}$ & $1.9 \times 10^{3}$ & 4.5 & 0 & 84 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230708\textunderscore230935 & $3482^{+2287}_{-1623}$ & $0.58^{+0.30}_{-0.24}$ & $2.4 \times 10^{3}$ & 6.6 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230709\textunderscore122727 & $4716^{+3482}_{-2489}$ & $0.74^{+0.42}_{-0.34}$ & $3.2 \times 10^{3}$ & 16 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230712\textunderscore090405 & $2105^{+2552}_{-1075}$ & $0.38^{+0.36}_{-0.18}$ & $1.5 \times 10^{3}$ & 2.8 & 0 & 746 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.00 & 100\textendash100 & 100\textendash100\\ 
GW230723\textunderscore101834 & $1610^{+682}_{-919}$ & $0.30^{+0.11}_{-0.16}$ & $1.1 \times 10^{3}$ & 0.45 & 0 & $2.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 98\textendash100\\ 
GW230726\textunderscore002940 & $2068^{+1289}_{-1064}$ & $0.37^{+0.19}_{-0.17}$ & $2.9 \times 10^{4}$ & 28 & $9.3 \times 10^{5}$ & $8.1 \times 10^{3}$ & 0.87\textendash$\sim$1 & $\sim$1\textendash1.01 & 0\textendash100 & 100\textendash100\\ 
GW230729\textunderscore082317 & $1650^{+811}_{-777}$ & $0.31^{+0.13}_{-0.13}$ & $2.1 \times 10^{3}$ & 0.98 & 0 & $1.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW230731\textunderscore215307 & $1103^{+353}_{-458}$ & $0.22^{+0.06}_{-0.08}$ & 671 & 0.09 & $9.5 \times 10^{4}$ & $4.1 \times 10^{3}$ & 0.88\textendash1.05 & $\sim$1\textendash1.04 & 0\textendash0 & 96\textendash100\\ 
GW230805\textunderscore034249 & $3357^{+2479}_{-1648}$ & $0.56^{+0.32}_{-0.24}$ & $2.3 \times 10^{3}$ & 6.4 & 0 & 9 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230806\textunderscore204041 & $5472^{+3719}_{-2865}$ & $0.84^{+0.44}_{-0.38}$ & $4.2 \times 10^{3}$ & 25 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230811\textunderscore032116 & $2108^{+1187}_{-1116}$ & $0.38^{+0.17}_{-0.18}$ & 915 & 0.83 & 0 & 429 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW230814\textunderscore061920 & $4141^{+3495}_{-2104}$ & $0.67^{+0.43}_{-0.30}$ & $4.7 \times 10^{3}$ & 21 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230814\textunderscore230901 & $282^{+167}_{-127}$ & $0.06^{+0.03}_{-0.03}$ & $2.5 \times 10^{4}$ & 0.17 & $3.3 \times 10^{4}$ & $8.2 \times 10^{4}$ & 0.75\textendash1.05 & 0.83\textendash1.08 & 100\textendash0 & 19\textendash82\\ 
GW230819\textunderscore171910 & $4104^{+3727}_{-2224}$ & $0.66^{+0.46}_{-0.32}$ & $4.6 \times 10^{3}$ & 22 & $6.4 \times 10^{3}$ & 21 & 0.94\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW230820\textunderscore212515 & $3975^{+3008}_{-2071}$ & $0.65^{+0.38}_{-0.30}$ & $2.1 \times 10^{3}$ & 8.1 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230824\textunderscore033047 & $4735^{+2864}_{-2331}$ & $0.75^{+0.35}_{-0.32}$ & $3.9 \times 10^{3}$ & 17 & 0 & 2 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230825\textunderscore041334 & $5218^{+4252}_{-3024}$ & $0.81^{+0.50}_{-0.41}$ & $3.2 \times 10^{3}$ & 21 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230904\textunderscore051013 & $1042^{+589}_{-448}$ & $0.21^{+0.10}_{-0.08}$ & $1.8 \times 10^{3}$ & 0.33 & 0 & $6.6 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 95\textendash100\\ 
GW230911\textunderscore195324 & $1355^{+1183}_{-710}$ & $0.26^{+0.19}_{-0.13}$ & $2.7 \times 10^{4}$ & 15 & $9.7 \times 10^{5}$ & $4.8 \times 10^{4}$ & 0.86\textendash$\sim$1 & $\sim$1\textendash1.04 & 0\textendash100 & 97\textendash100\\ 
GW230914\textunderscore111401 & $2647^{+1668}_{-1205}$ & $0.46^{+0.23}_{-0.19}$ & $1.9 \times 10^{3}$ & 3.0 & 0 & 55 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230919\textunderscore215712 & $1336^{+796}_{-521}$ & $0.26^{+0.13}_{-0.09}$ & 699 & 0.23 & $1.6 \times 10^{5}$ & $1.1 \times 10^{3}$ & 0.76\textendash$\sim$1 & $\sim$1\textendash1.04 & 0\textendash100 & 100\textendash100\\ 
GW230920\textunderscore071124 & $2886^{+1764}_{-1354}$ & $0.50^{+0.24}_{-0.21}$ & $2.0 \times 10^{3}$ & 3.7 & 0 & 16 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230922\textunderscore020344 & $1581^{+740}_{-687}$ & $0.30^{+0.12}_{-0.12}$ & 316 & 0.13 & 0 & 901 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 100\textendash100\\ 
GW230922\textunderscore040658 & $6396^{+4111}_{-3466}$ & $0.95^{+0.47}_{-0.45}$ & $4.9 \times 10^{3}$ & 37 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230924\textunderscore124453 & $2395^{+1012}_{-1024}$ & $0.42^{+0.14}_{-0.16}$ & $1.2 \times 10^{3}$ & 1.1 & $4.1 \times 10^{4}$ & 157 & 0.89\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW230927\textunderscore043729 & $3189^{+1807}_{-1649}$ & $0.54^{+0.24}_{-0.25}$ & $1.4 \times 10^{3}$ & 2.9 & 0 & 9 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230927\textunderscore153832 & $1209^{+368}_{-547}$ & $0.23^{+0.06}_{-0.10}$ & 344 & 0.06 & $7.9 \times 10^{4}$ & $1.2 \times 10^{3}$ & 0.80\textendash0.88 & $\sim$1\textendash1.06 & 0\textendash0 & 98\textendash100\\ 
GW230928\textunderscore215827 & $4624^{+3958}_{-2291}$ & $0.73^{+0.48}_{-0.32}$ & $3.5 \times 10^{3}$ & 19 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW230930\textunderscore110730 & $4883^{+3133}_{-2486}$ & $0.77^{+0.38}_{-0.34}$ & $3.2 \times 10^{3}$ & 16 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231001\textunderscore140220 & $4428^{+3910}_{-2401}$ & $0.71^{+0.47}_{-0.34}$ & $3.9 \times 10^{3}$ & 21 & 0 & 12 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231004\textunderscore232346 & $4260^{+3674}_{-2232}$ & $0.68^{+0.45}_{-0.32}$ & $3.4 \times 10^{3}$ & 17 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231005\textunderscore021030 & $6345^{+4760}_{-3242}$ & $0.95^{+0.54}_{-0.42}$ & $5.4 \times 10^{3}$ & 44 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231005\textunderscore091549 & $3713^{+2518}_{-1843}$ & $0.61^{+0.32}_{-0.27}$ & $2.6 \times 10^{3}$ & 8.2 & 0 & 10 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231008\textunderscore142521 & $3001^{+2587}_{-1369}$ & $0.51^{+0.34}_{-0.21}$ & $3.1 \times 10^{3}$ & 7.9 & $2.6 \times 10^{5}$ & 55 & 0.88\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW231014\textunderscore040532 & $2289^{+1392}_{-1169}$ & $0.41^{+0.20}_{-0.19}$ & $1.7 \times 10^{3}$ & 1.9 & 0 & 582 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW231020\textunderscore142947 & $1225^{+516}_{-642}$ & $0.24^{+0.09}_{-0.12}$ & $1.4 \times 10^{3}$ & 0.30 & 0 & $9.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.08 & 100\textendash100 & 94\textendash100\\ 
GW231028\textunderscore153006 & $4484^{+1210}_{-1916}$ & $0.71^{+0.15}_{-0.26}$ & $1.3 \times 10^{3}$ & 2.9 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231029\textunderscore111508 & $3083^{+2431}_{-1662}$ & $0.52^{+0.32}_{-0.25}$ & $2.9 \times 10^{4}$ & 75 & $1.5 \times 10^{4}$ & 781 & 0.97\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231102\textunderscore071736 & $3782^{+2151}_{-1769}$ & $0.62^{+0.28}_{-0.26}$ & $2.7 \times 10^{3}$ & 7.6 & 0 & 49 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231104\textunderscore133418 & $1469^{+541}_{-658}$ & $0.28^{+0.09}_{-0.12}$ & 925 & 0.27 & $2.4 \times 10^{5}$ & $2.5 \times 10^{3}$ & 0.83\textendash1.08 & $\sim$1\textendash1.03 & 0\textendash100 & 99\textendash100\\ 
GW231108\textunderscore125142 & $2058^{+741}_{-890}$ & $0.37^{+0.11}_{-0.14}$ & $1.0 \times 10^{3}$ & 0.61 & $1.2 \times 10^{5}$ & 305 & 0.82\textendash$\sim$1 & $\sim$1\textendash1.00 & 0\textendash100 & 100\textendash100\\ 
GW231110\textunderscore040320 & $1872^{+864}_{-902}$ & $0.34^{+0.13}_{-0.15}$ & 765 & 0.45 & $4.3 \times 10^{3}$ & 638 & 0.94\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW231113\textunderscore200417 & $1160^{+643}_{-528}$ & $0.23^{+0.11}_{-0.10}$ & $1.6 \times 10^{3}$ & 0.37 & 0 & $6.7 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 96\textendash100\\ 
GW231114\textunderscore043211 & $1365^{+864}_{-606}$ & $0.26^{+0.14}_{-0.11}$ & $1.5 \times 10^{3}$ & 0.58 & 0 & $2.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.02 & 100\textendash100 & 99\textendash100\\ 
GW231118\textunderscore005626 & $2139^{+948}_{-942}$ & $0.39^{+0.14}_{-0.15}$ & $1.0 \times 10^{3}$ & 0.76 & 0 & 195 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW231118\textunderscore071402 & $4302^{+3540}_{-2287}$ & $0.69^{+0.43}_{-0.32}$ & $3.5 \times 10^{3}$ & 17 & 0 & 1 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231118\textunderscore090602 & $1372^{+539}_{-625}$ & $0.26^{+0.09}_{-0.11}$ & $1.1 \times 10^{3}$ & 0.28 & $4.5 \times 10^{4}$ & $2.0 \times 10^{3}$ & 0.82\textendash1.05 & $\sim$1\textendash1.03 & 0\textendash1 & 99\textendash100\\ 
GW231119\textunderscore075248 & $6689^{+5315}_{-3728}$ & $0.99^{+0.60}_{-0.48}$ & $5.5 \times 10^{3}$ & 52 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231127\textunderscore165300 & $4455^{+3608}_{-2472}$ & $0.71^{+0.44}_{-0.35}$ & $4.1 \times 10^{3}$ & 21 & 0 & 12 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231129\textunderscore081745 & $3796^{+3666}_{-2105}$ & $0.62^{+0.46}_{-0.31}$ & $3.5 \times 10^{3}$ & 16 & $8.2 \times 10^{4}$ & 56 & 0.87\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW231206\textunderscore233134 & $3310^{+1784}_{-1833}$ & $0.56^{+0.24}_{-0.28}$ & $2.3 \times 10^{3}$ & 5.0 & 0 & 26 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231206\textunderscore233901 & $1495^{+350}_{-501}$ & $0.28^{+0.06}_{-0.09}$ & 338 & 0.07 & $2.6 \times 10^{4}$ & 286 & 0.79\textendash0.90 & $\sim$1\textendash1.01 & 0\textendash1 & 100\textendash100\\ 
GW231213\textunderscore111417 & $4046^{+2332}_{-2033}$ & $0.66^{+0.29}_{-0.29}$ & $2.3 \times 10^{3}$ & 7.5 & 0 & 26 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231223\textunderscore032836 & $4137^{+3100}_{-2105}$ & $0.67^{+0.39}_{-0.30}$ & $3.8 \times 10^{3}$ & 16 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW231223\textunderscore202619 & $889^{+486}_{-441}$ & $0.18^{+0.09}_{-0.08}$ & $2.7 \times 10^{4}$ & 3.3 & $2.0 \times 10^{5}$ & $7.4 \times 10^{4}$ & 0.86\textendash0.95 & $\sim$1\textendash1.06 & 0\textendash0 & 83\textendash100\\ 
GW231224\textunderscore024321 & $944^{+283}_{-399}$ & $0.19^{+0.05}_{-0.07}$ & 368 & 0.03 & 0 & $2.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.12 & 100\textendash100 & 93\textendash100\\ 
GW231226\textunderscore101520 & $1187^{+237}_{-353}$ & $0.23^{+0.04}_{-0.06}$ & 196 & 0.02 & 0 & 473 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.02 & 100\textendash100 & 100\textendash100\\ 
GW231231\textunderscore154016 & $1067^{+599}_{-526}$ & $0.21^{+0.10}_{-0.10}$ & $2.7 \times 10^{4}$ & 5.3 & $1.0 \times 10^{6}$ & $6.3 \times 10^{4}$ & 0.84\textendash0.96 & $\sim$1\textendash1.05 & 0\textendash0 & 92\textendash100\\ 
GW240104\textunderscore164932 & $1927^{+1121}_{-971}$ & $0.35^{+0.17}_{-0.16}$ & $2.9 \times 10^{4}$ & 22 & $9.8 \times 10^{5}$ & $1.0 \times 10^{4}$ & 0.86\textendash$\sim$1 & $\sim$1\textendash1.01 & 0\textendash100 & 100\textendash100\\ 
GW240107\textunderscore013215 & $5876^{+4954}_{-3391}$ & $0.89^{+0.57}_{-0.45}$ & $4.4 \times 10^{3}$ & 36 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240109\textunderscore050431 & $1495^{+1021}_{-770}$ & $0.28^{+0.16}_{-0.14}$ & $2.8 \times 10^{4}$ & 14 & 0 & $2.3 \times 10^{4}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.02 & 100\textendash100 & 99\textendash100\\ 
GW240413\textunderscore022019 & $572^{+109}_{-217}$ & $0.12^{+0.02}_{-0.04}$ & 37 & $6.6 \times 10^{-4}$ & 0 & 294 & $\sim$1\textendash$\sim$1 & 0.95\textendash1.21 & 100\textendash100 & 70\textendash99\\ 
GW240414\textunderscore054515 & $1525^{+683}_{-581}$ & $0.29^{+0.11}_{-0.10}$ & 279 & 0.10 & 0 & 110 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240420\textunderscore175625 & $2031^{+1550}_{-1077}$ & $0.37^{+0.23}_{-0.18}$ & $2.8 \times 10^{4}$ & 31 & 0 & $6.7 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW240426\textunderscore031451 & $4000^{+2609}_{-1970}$ & $0.65^{+0.33}_{-0.28}$ & $3.1 \times 10^{3}$ & 11 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240428\textunderscore225440 & $841^{+201}_{-284}$ & $0.17^{+0.04}_{-0.05}$ & 188 & $9.9 \times 10^{-3}$ & 0 & $1.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 1.01\textendash1.08 & 100\textendash100 & 93\textendash100\\ 
GW240501\textunderscore033534 & $4696^{+2675}_{-2198}$ & $0.74^{+0.33}_{-0.30}$ & $1.6 \times 10^{3}$ & 6.5 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240505\textunderscore133552 & $4693^{+2589}_{-2125}$ & $0.74^{+0.32}_{-0.29}$ & $2.0 \times 10^{3}$ & 7.8 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240507\textunderscore041632 & $1454^{+896}_{-501}$ & $0.28^{+0.14}_{-0.09}$ & 811 & 0.33 & $9.1 \times 10^{4}$ & 624 & 0.92\textendash1.10 & $\sim$1\textendash1.01 & 0\textendash100 & 100\textendash100\\ 
GW240511\textunderscore031507 & $1991^{+746}_{-756}$ & $0.36^{+0.11}_{-0.12}$ & 119 & 0.07 & 0 & 18 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240512\textunderscore024139 & $1166^{+343}_{-485}$ & $0.23^{+0.06}_{-0.09}$ & 158 & 0.02 & 0 & 709 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.12 & 100\textendash100 & 97\textendash100\\ 
GW240513\textunderscore183302 & $2247^{+687}_{-800}$ & $0.40^{+0.10}_{-0.13}$ & 37 & 0.02 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240514\textunderscore121713 & $2590^{+825}_{-1040}$ & $0.45^{+0.12}_{-0.16}$ & 193 & 0.17 & $1.4 \times 10^{5}$ & 8 & 0.84\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW240515\textunderscore005301 & $3831^{+1839}_{-1900}$ & $0.63^{+0.24}_{-0.27}$ & $1.7 \times 10^{3}$ & 4.4 & 0 & 35 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240519\textunderscore012815 & $1743^{+1830}_{-820}$ & $0.32^{+0.27}_{-0.14}$ & $2.3 \times 10^{3}$ & 2.6 & 0 & $1.1 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW240520\textunderscore213616 & $1402^{+525}_{-504}$ & $0.27^{+0.09}_{-0.09}$ & 373 & 0.09 & 246 & 447 & 0.91\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 100\textendash100\\ 
GW240526\textunderscore093944 & $1939^{+1103}_{-939}$ & $0.35^{+0.16}_{-0.16}$ & 996 & 0.76 & 0 & 301 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240527\textunderscore183429 & $6438^{+3473}_{-3089}$ & $0.96^{+0.40}_{-0.40}$ & $1.1 \times 10^{3}$ & 7.1 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240527\textunderscore230910 & $1193^{+325}_{-317}$ & $0.23^{+0.06}_{-0.06}$ & 20 & $2.5 \times 10^{-3}$ & $2.8 \times 10^{4}$ & 20 & 0.73\textendash0.99 & $\sim$1\textendash1.01 & 0\textendash0 & 100\textendash100\\ 
GW240530\textunderscore012417 & $1007^{+634}_{-500}$ & $0.20^{+0.11}_{-0.09}$ & 579 & 0.11 & $2.7 \times 10^{4}$ & $4.8 \times 10^{3}$ & 0.72\textendash0.95 & $\sim$1\textendash1.07 & 0\textendash1 & 89\textendash100\\ 
GW240531\textunderscore075248 & $4137^{+2792}_{-2236}$ & $0.67^{+0.35}_{-0.32}$ & $1.7 \times 10^{3}$ & 6.3 & $5.9 \times 10^{3}$ & 3 & $\sim$1\textendash1.01 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW240601\textunderscore061200 & $5086^{+4350}_{-2580}$ & $0.79^{+0.52}_{-0.35}$ & $2.4 \times 10^{3}$ & 16 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240601\textunderscore231004 & $1273^{+534}_{-537}$ & $0.25^{+0.09}_{-0.10}$ & 818 & 0.18 & $7.7 \times 10^{4}$ & $2.4 \times 10^{3}$ & 0.76\textendash0.92 & $\sim$1\textendash1.03 & 0\textendash1 & 99\textendash100\\ 
GW240615\textunderscore113620 & $1565^{+294}_{-451}$ & $0.29^{+0.05}_{-0.08}$ & 7 & $1.3 \times 10^{-3}$ & 0 & 16 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW240615\textunderscore160735 & $3971^{+1889}_{-1906}$ & $0.65^{+0.24}_{-0.27}$ & $1.1 \times 10^{3}$ & 3.1 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240618\textunderscore071627 & $5479^{+5112}_{-2909}$ & $0.84^{+0.59}_{-0.39}$ & $5.8 \times 10^{3}$ & 45 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240621\textunderscore195059 & $1208^{+256}_{-431}$ & $0.23^{+0.04}_{-0.08}$ & 33 & $4.1 \times 10^{-3}$ & 0 & 36 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW240621\textunderscore200935 & $4788^{+2972}_{-2351}$ & $0.75^{+0.36}_{-0.32}$ & $1.6 \times 10^{3}$ & 7.3 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240621\textunderscore214041 & $6779^{+4791}_{-3433}$ & $1.00^{+0.54}_{-0.44}$ & $3.2 \times 10^{3}$ & 28 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240622\textunderscore004008 & $1472^{+598}_{-534}$ & $0.28^{+0.10}_{-0.09}$ & 247 & 0.07 & 0 & 664 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.05 & 100\textendash100 & 100\textendash100\\ 
GW240627\textunderscore131622 & $1353^{+617}_{-572}$ & $0.26^{+0.10}_{-0.10}$ & 933 & 0.26 & 0 & $1.3 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.02 & 100\textendash100 & 100\textendash100\\ 
GW240629\textunderscore145256 & $1275^{+339}_{-497}$ & $0.25^{+0.06}_{-0.09}$ & 281 & 0.05 & 0 & 418 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 100\textendash100\\ 
GW240630\textunderscore101703 & $3196^{+1535}_{-1363}$ & $0.54^{+0.21}_{-0.20}$ & 803 & 1.4 & 0 & 3 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240703\textunderscore191355 & $1882^{+1536}_{-856}$ & $0.34^{+0.23}_{-0.14}$ & $6.0 \times 10^{3}$ & 5.9 & 0 & $2.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW240705\textunderscore053215 & $3734^{+1396}_{-1606}$ & $0.61^{+0.18}_{-0.23}$ & 287 & 0.57 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240716\textunderscore034900 & $1862^{+1388}_{-926}$ & $0.34^{+0.20}_{-0.15}$ & $1.1 \times 10^{4}$ & 9.5 & $6.7 \times 10^{5}$ & $4.8 \times 10^{3}$ & 0.84\textendash$\sim$1 & $\sim$1\textendash1.01 & 0\textendash100 & 100\textendash100\\ 
GW240824\textunderscore205609 & $5277^{+5353}_{-3013}$ & $0.81^{+0.62}_{-0.41}$ & $2.6 \times 10^{3}$ & 21 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240825\textunderscore055146 & $1254^{+526}_{-547}$ & $0.24^{+0.09}_{-0.10}$ & 502 & 0.11 & 0 & $1.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 99\textendash100\\ 
GW240830\textunderscore211120 & $1143^{+499}_{-489}$ & $0.22^{+0.08}_{-0.09}$ & 511 & 0.09 & $9.9 \times 10^{4}$ & $2.6 \times 10^{3}$ & 0.83\textendash0.98 & $\sim$1\textendash1.05 & 0\textendash0 & 97\textendash100\\ 
GW240902\textunderscore143306 & $2864^{+1733}_{-1328}$ & $0.49^{+0.24}_{-0.20}$ & 884 & 1.5 & 0 & 2 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240907\textunderscore153833 & $4483^{+3064}_{-2104}$ & $0.71^{+0.38}_{-0.29}$ & $1.6 \times 10^{3}$ & 6.8 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240908\textunderscore082628 & $3109^{+2573}_{-1314}$ & $0.53^{+0.34}_{-0.20}$ & 175 & 0.46 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240910\textunderscore103535 & $739^{+172}_{-312}$ & $0.15^{+0.03}_{-0.06}$ & 494 & 0.02 & 0 & $3.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 1.01\textendash1.16 & 100\textendash100 & 79\textendash100\\ 
GW240915\textunderscore001357 & $923^{+186}_{-289}$ & $0.18^{+0.03}_{-0.05}$ & 16 & $9.5 \times 10^{-4}$ & 0 & 36 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 98\textendash100\\ 
GW240915\textunderscore105151 & $630^{+256}_{-277}$ & $0.13^{+0.05}_{-0.06}$ & $5.2 \times 10^{3}$ & 0.21 & 0 & $2.4 \times 10^{4}$ & $\sim$1\textendash$\sim$1 & 1.01\textendash1.10 & 100\textendash100 & 68\textendash100\\ 
GW240916\textunderscore184352 & $1285^{+628}_{-637}$ & $0.25^{+0.10}_{-0.11}$ & $1.3 \times 10^{3}$ & 0.36 & 0 & $5.5 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.04 & 100\textendash100 & 97\textendash100\\ 
GW240919\textunderscore061559 & $1869^{+819}_{-740}$ & $0.34^{+0.12}_{-0.12}$ & 25 & 0.01 & 0 & 12 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240920\textunderscore073424 & $1442^{+619}_{-548}$ & $0.27^{+0.10}_{-0.10}$ & 428 & 0.13 & 0 & 287 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW240920\textunderscore124024 & $1091^{+216}_{-319}$ & $0.21^{+0.04}_{-0.06}$ & 158 & 0.01 & 0 & 443 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.15 & 100\textendash100 & 99\textendash100\\ 
GW240921\textunderscore201835 & $918^{+765}_{-305}$ & $0.18^{+0.13}_{-0.06}$ & $1.9 \times 10^{3}$ & 0.38 & 0 & $6.6 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.05 & 100\textendash100 & 95\textendash100\\ 
GW240922\textunderscore142106 & $1231^{+344}_{-498}$ & $0.24^{+0.06}_{-0.09}$ & 194 & 0.03 & 0 & 409 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.07 & 100\textendash100 & 99\textendash100\\ 
GW240923\textunderscore204006 & $4025^{+1849}_{-1877}$ & $0.65^{+0.24}_{-0.27}$ & 453 & 1.2 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240924\textunderscore000316 & $3734^{+2633}_{-1737}$ & $0.61^{+0.34}_{-0.25}$ & 813 & 2.6 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240925\textunderscore005809 & $360^{+58}_{-166}$ & $0.08^{+0.01}_{-0.04}$ & 26 & $1.3 \times 10^{-4}$ & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW240930\textunderscore035959 & $954^{+488}_{-291}$ & $0.19^{+0.08}_{-0.05}$ & 361 & 0.05 & 0 & 720 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 98\textendash100\\ 
GW240930\textunderscore234614 & $3613^{+2558}_{-2002}$ & $0.60^{+0.33}_{-0.30}$ & 857 & 2.7 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241002\textunderscore030559 & $1456^{+947}_{-684}$ & $0.28^{+0.15}_{-0.12}$ & 697 & 0.32 & $1.7 \times 10^{5}$ & $1.5 \times 10^{3}$ & 0.80\textendash$\sim$1 & $\sim$1\textendash1.02 & 0\textendash100 & 99\textendash100\\ 
GW241006\textunderscore015333 & $1849^{+646}_{-710}$ & $0.34^{+0.10}_{-0.12}$ & 245 & 0.11 & 0 & 86 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241007\textunderscore082943 & $4035^{+2315}_{-2047}$ & $0.66^{+0.29}_{-0.29}$ & 957 & 3.1 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241009\textunderscore084816 & $1132^{+577}_{-482}$ & $0.22^{+0.10}_{-0.09}$ & 394 & 0.08 & 0 & $1.4 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.05 & 100\textendash100 & 98\textendash100\\ 
GW241009\textunderscore220455 & $2932^{+2219}_{-1322}$ & $0.50^{+0.30}_{-0.20}$ & 76 & 0.17 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241011\textunderscore233834 & $212^{+43}_{-41}$ & $0.05^{+0.01}_{-0.01}$ & 50 & $4.9 \times 10^{-5}$ & 0 & 62 & $\sim$1\textendash$\sim$1 & 0.73\textendash2.63 & 100\textendash100 & 26\textendash49\\ 
GW241101\textunderscore220523 & $2179^{+1432}_{-1031}$ & $0.39^{+0.21}_{-0.17}$ & $7.7 \times 10^{3}$ & 8.4 & $1.6 \times 10^{4}$ & $1.4 \times 10^{3}$ & 0.94\textendash1.02 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241102\textunderscore124058 & $390^{+59}_{-112}$ & $0.08^{+0.01}_{-0.02}$ & 23 & $1.2 \times 10^{-4}$ & 0 & 187 & $\sim$1\textendash$\sim$1 & 0.97\textendash1.15 & 100\textendash100 & 50\textendash83\\ 
GW241102\textunderscore144729 & $3446^{+1963}_{-1572}$ & $0.57^{+0.26}_{-0.23}$ & 873 & 2.0 & $3.4 \times 10^{3}$ & 13 & 0.90\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 1\textendash100 & 100\textendash100\\ 
GW241109\textunderscore033317 & $2652^{+2036}_{-1520}$ & $0.46^{+0.28}_{-0.24}$ & $7.7 \times 10^{3}$ & 15 & $1.3 \times 10^{5}$ & $1.2 \times 10^{3}$ & 0.87\textendash1.02 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW241109\textunderscore115924 & $602^{+235}_{-288}$ & $0.12^{+0.04}_{-0.06}$ & $1.1 \times 10^{4}$ & 0.39 & 0 & $5.7 \times 10^{4}$ & $\sim$1\textendash$\sim$1 & 1.01\textendash1.10 & 100\textendash100 & 59\textendash100\\ 
GW241110\textunderscore124123 & $739^{+261}_{-256}$ & $0.15^{+0.05}_{-0.05}$ & 104 & $5.3 \times 10^{-3}$ & 0 & 892 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.16 & 100\textendash100 & 89\textendash100\\ 
GW241111\textunderscore111552 & $1565^{+528}_{-742}$ & $0.29^{+0.08}_{-0.13}$ & 422 & 0.14 & 0 & 421 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW241113\textunderscore163507 & $1355^{+667}_{-632}$ & $0.26^{+0.11}_{-0.11}$ & $1.3 \times 10^{4}$ & 4.1 & $1.2 \times 10^{6}$ & $2.6 \times 10^{4}$ & 0.84\textendash$\sim$1 & $\sim$1\textendash1.03 & 0\textendash100 & 98\textendash100\\ 
GW241114\textunderscore024711 & $2583^{+1590}_{-1010}$ & $0.45^{+0.22}_{-0.16}$ & 196 & 0.27 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241114\textunderscore235258 & $794^{+302}_{-347}$ & $0.16^{+0.05}_{-0.07}$ & $1.2 \times 10^{4}$ & 0.79 & 0 & $3.7 \times 10^{4}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.05 & 100\textendash100 & 83\textendash100\\ 
GW241116\textunderscore151753 & $5738^{+5603}_{-2944}$ & $0.87^{+0.64}_{-0.39}$ & $3.4 \times 10^{3}$ & 29 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241125\textunderscore010116 & $4722^{+3918}_{-2187}$ & $0.74^{+0.47}_{-0.30}$ & $2.4 \times 10^{3}$ & 13 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241127\textunderscore061008 & $1077^{+215}_{-177}$ & $0.21^{+0.04}_{-0.03}$ & 84 & $5.7 \times 10^{-3}$ & 0 & 44 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 100\textendash100\\ 
GW241129\textunderscore021832 & $2552^{+742}_{-913}$ & $0.45^{+0.11}_{-0.14}$ & 354 & 0.27 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241130\textunderscore034908 & $1987^{+995}_{-928}$ & $0.36^{+0.15}_{-0.15}$ & 476 & 0.34 & 0 & 204 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241130\textunderscore110422 & $1315^{+527}_{-566}$ & $0.25^{+0.09}_{-0.10}$ & $1.3 \times 10^{3}$ & 0.31 & 0 & $3.0 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.03 & 100\textendash100 & 99\textendash100\\ 
GW241210\textunderscore060606 & $2596^{+1174}_{-1192}$ & $0.45^{+0.17}_{-0.19}$ & 959 & 1.1 & 0 & 21 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241225\textunderscore042553 & $664^{+192}_{-266}$ & $0.14^{+0.04}_{-0.05}$ & $3.8 \times 10^{3}$ & 0.13 & 0 & $5.9 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & 1.01\textendash1.07 & 100\textendash100 & 80\textendash100\\ 
GW241225\textunderscore082815 & $1861^{+1099}_{-867}$ & $0.34^{+0.17}_{-0.14}$ & 966 & 0.69 & 0 & 664 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.02 & 100\textendash100 & 100\textendash100\\ 
GW241229\textunderscore155844 & $6777^{+5201}_{-3434}$ & $1.00^{+0.59}_{-0.44}$ & $3.4 \times 10^{3}$ & 31 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241230\textunderscore084504 & $2926^{+1396}_{-1337}$ & $0.50^{+0.19}_{-0.20}$ & $1.4 \times 10^{4}$ & 20 & $8.1 \times 10^{3}$ & 297 & 0.96\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW241231\textunderscore054133 & $914^{+187}_{-326}$ & $0.18^{+0.03}_{-0.06}$ & 131 & $7.9 \times 10^{-3}$ & 0 & 255 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.01 & 100\textendash100 & 97\textendash100\\ 
GW250101\textunderscore011205 & $3226^{+1743}_{-1525}$ & $0.54^{+0.23}_{-0.23}$ & 516 & 1.0 & $2.1 \times 10^{4}$ & 13 & 0.91\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW250104\textunderscore015122 & $4828^{+2503}_{-2308}$ & $0.76^{+0.31}_{-0.32}$ & $1.8 \times 10^{3}$ & 7.2 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW250108\textunderscore152221 & $3839^{+2378}_{-1910}$ & $0.63^{+0.30}_{-0.28}$ & 820 & 2.5 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW250109\textunderscore010541 & $3377^{+1693}_{-1680}$ & $0.56^{+0.22}_{-0.25}$ & 548 & 1.1 & $1.0 \times 10^{4}$ & 17 & 0.90\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 2\textendash100 & 100\textendash100\\ 
GW250114\textunderscore082203 & $405^{+84}_{-73}$ & $0.09^{+0.02}_{-0.01}$ & 41 & $2.4 \times 10^{-4}$ & 0 & 382 & $\sim$1\textendash$\sim$1 & 0.88\textendash1.23 & 100\textendash100 & 54\textendash81\\ 
GW250116\textunderscore015318 & $5159^{+3915}_{-2480}$ & $0.80^{+0.47}_{-0.33}$ & $2.9 \times 10^{3}$ & 17 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW250118\textunderscore023225 & $5813^{+3814}_{-2928}$ & $0.88^{+0.45}_{-0.39}$ & $2.4 \times 10^{3}$ & 16 & 0 & 0 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW250118\textunderscore055802 & $936^{+626}_{-380}$ & $0.19^{+0.11}_{-0.07}$ & 562 & 0.09 & 0 & $3.6 \times 10^{3}$ & $\sim$1\textendash$\sim$1 & $\sim$1\textendash1.11 & 100\textendash100 & 93\textendash100\\ 
GW250118\textunderscore170523 & $1908^{+799}_{-741}$ & $0.35^{+0.12}_{-0.12}$ & 904 & 0.49 & $4.6 \times 10^{4}$ & 211 & 0.91\textendash1.07 & $\sim$1\textendash$\sim$1 & 0\textendash100 & 100\textendash100\\ 
GW250119\textunderscore025138 & $3078^{+1084}_{-1270}$ & $0.52^{+0.15}_{-0.19}$ & 555 & 0.73 & 0 & 9 & $\sim$1\textendash$\sim$1 & $\sim$1\textendash$\sim$1 & 100\textendash100 & 100\textendash100\\ 
GW250119\textunderscore190238 & $311^{+289}_{-68}$ & $0.07^{+0.06}_{-0.01}$ & 14 & $2.0 \times 10^{-4}$ & 0 & 189 & $\sim$1\textendash$\sim$1 & 1.03\textendash1.59 & 100\textendash100 & 42\textendash96\\ 

\label{tab:search_setup_parameter}
\enddata
\end{deluxetable*}
